Busemann functions, geodesics, and the competition interface for directed last-passage percolation

In this survey article we consider the directed last-passage percolation model on the planar square lattice with nearest-neighbor steps and general i.i.d. weights on the vertices, outside of the class of exactly solvable models. We show how stationary cocycles are constructed from queueing fixed points and how these cocycles characterize the limit shape, yield existence of Busemann functions in directions where the shape has some regularity, describe the direction of the competition interface, and answer questions on existence, uniqueness, and coalescence of directional semi-infinite geodesics, and on nonexistence of doubly infinite geodesics.

==> CGM.tex <==
%corner growth model snapshots

\begin{tikzpicture}[>=latex,scale=0.33]


%\begin{scope}[scale=1.4,shift={(0,-4.5)},local bounding box=jj]
%\draw[line width=\thick, color=sussexb,fill=mygray](1,0)--(3,0)--(3,1)--(4,1)--(4,0)--(5,0)--(5,1)--(7,1)--(7,4)--(8,4)--(8,5)--(7,5)--(7,6)--(5,6)--(5,4)--(4,4)--(4,6)--(3,6)--(3,7)--(1,7)--(1,5)--(0,5)--(0,4)--(1,4)--(1,3)--(0,3)--(0,2)--(1,2)--cycle;
%
%\draw[line width=1pt](0.5,2.5)--(2.5,2.5)--(2.5,3.5)--(3.5,3.5)--(3.5,2.5)--(4.5,2.5);     
%\draw[line width=1pt](4.5,2.5)--(4.5,3.5);     
%\draw[line width=1pt](4.5,2.5)--(4.5,0.5);     
%\draw[line width=1pt](3.5,3.5)--(3.5,5.5);     
%\draw[line width=1pt](3.5,3.5)--(3.5,2.5); 
%\draw[line width=1pt](3.5,2.5)--(3.5,1.5);         
%\draw[line width=1pt](2.5,3.5)--(2.5,5.5);     
%\draw[line width=1pt](2.5,3.5)--(1.5,3.5)--(1.5,6.5)--(2.5,6.5);     
%\draw[line width=1pt](0.5,4.5)--(1.5,4.5);     
%\draw[line width=1pt](1.5,0.5)--(1.5,1.5)--(2.5,1.5)--(2.5,2.5);
%\draw[line width=1pt](2.5,1.5)--(2.5,0.5);     
%\draw[line width=1pt](4.5,2.5)--(5.5,2.5)--(5.5,5.5);     
%\draw[line width=1pt](5.5,2.5)--(5.5,1.5);     
%\draw[line width=1pt](5.5,2.5)--(6.5,2.5)--(6.5,1.5);     
%\draw[line width=1pt](5.5,3.5)--(6.5,3.5)--(6.5,5.5);     
%\draw[line width=1pt](6.5,4.5)--(7.5,4.5);     
%
%\foreach \x in {0,...,6}{
%\draw[ fill =black](\x+0.5,2.5)circle(1.3mm);    
%} 
%\draw[ fill =red](4.5,2.5)circle(2mm);    
%\foreach \x in {1,...,6}{
%\draw[ fill =black](\x+0.5,3.5)circle(1.3mm);    
%\draw[ fill =black](\x+0.5,1.5)circle(1.3mm);    
%} 
%\draw[ fill =black](1.5,0.5)circle(1.3mm);  
%\draw[ fill =black](2.5,0.5)circle(1.3mm);  
%\draw[ fill =black](4.5,0.5)circle(1.3mm);  
%\foreach \x in {0,...,3}{
%\draw[ fill =black](\x+0.5,4.5)circle(1.3mm);    
%} 
%\foreach \x in {5,...,7}{
%\draw[ fill =black](\x+0.5,4.5)circle(1.3mm);    
%} 
%\foreach \x in {1,...,3}{
%\draw[ fill =black](\x+0.5,5.5)circle(1.3mm);    
%} 
%\foreach \x in {5,...,6}{
%\draw[ fill =black](\x+0.5,5.5)circle(1.3mm);    
%} 
%\draw[ fill =black](1.5,6.5)circle(1.3mm);    
%\draw[ fill =black](2.5,6.5)circle(1.3mm);    
%
%
%
%\end{scope}

\begin{scope}[shift={(15,0)}, local bounding box=aa]

\draw[line width=\thick,color=sussexb](0,0)--(6,0);
\draw[line width=\thick,color=sussexb](0,0)--(0,5); 
\draw[line width=0.5pt](0.5,6)--(6,0.5);
\draw[ fill =sussexp](1,5.5)circle(2mm);
\draw (1,5.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny4};     
\draw[ fill =sussexp](1.5,5)circle(2mm);    
\draw (1.5,5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =sussexp](2,4.5)circle(2mm);    
\draw (2,4.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =sussexp](2.5,4)circle(2mm);    
\draw (2.5,4)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =sussexp](3,3.5)circle(2mm);    
\draw (3,3.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](3.5,3)circle(2mm);
\draw (3.5,3)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](4,2.5)circle(2mm);    
\draw (4,2.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](4.5,2)circle(2mm);    
\draw (4.5,2)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](5,1.5)circle(2mm);    
\draw (5,1.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =white](5.5,1)circle(2mm);    
\draw (5.5,1)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny4};     

\end{scope}

\begin{scope}[shift={(22.5,0)}, local bounding box=bb]

\draw[line width=\thick,color=sussexb](1,0)--(6,0);
\draw[line width=\thick,color=sussexb](0,1)--(0,5); 
\draw[fill=mygray](0,0)--(0,1)--(1,1)--(1,0)--cycle;
\draw[line width=\thick,color=sussexb](1,0)--(1,1)--(0,1); 
\draw[fill=red](0.5,0.5)circle(2mm);
\draw[line width=0.5pt](0.5,6)--(6,0.5);
\draw[ fill =sussexp](1,5.5)circle(2mm);
\draw (1,5.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny4};     
\draw[ fill =sussexp](1.5,5)circle(2mm);    
\draw (1.5,5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =sussexp](2,4.5)circle(2mm);    
\draw (2,4.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =sussexp](2.5,4)circle(2mm);    
\draw (2.5,4)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](3,3.5)circle(2mm);    
\draw (3,3.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =sussexp](3.5,3)circle(2mm);    
\draw (3.5,3)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](4,2.5)circle(2mm);    
\draw (4,2.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](4.5,2)circle(2mm);    
\draw (4.5,2)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](5,1.5)circle(2mm);    
\draw (5,1.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =white](5.5,1)circle(2mm);    
\draw (5.5,1)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny4};     

\end{scope}

\begin{scope}[shift={(30,0)}, local bounding box=cc]

\draw[line width=\thick,color=sussexb](2,0)--(6,0);
\draw[line width=\thick,color=sussexb](0,1)--(0,5); 
\draw[fill=mygray](0,0)--(2,0)--(2,1)--(0,1)--cycle;
\draw[line width=\thick,color=sussexb](0,1)--(2,1)--(2,0); 
\draw[line width=1pt](0.5,0.5)--(1.5,0.5);
\draw[fill=red](0.5,0.5)circle(2mm);
\draw[fill=black](1.5,0.5)circle(1.5mm);
\draw[line width=0.5pt](0.5,6)--(6,0.5);
\draw[ fill =sussexp](1,5.5)circle(2mm);
\draw (1,5.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny4};     
\draw[ fill =sussexp](1.5,5)circle(2mm);    
\draw (1.5,5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =sussexp](2,4.5)circle(2mm);    
\draw (2,4.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =sussexp](2.5,4)circle(2mm);    
\draw (2.5,4)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](3,3.5)circle(2mm);    
\draw (3,3.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](3.5,3)circle(2mm);  
\draw (3.5,3)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny1};       
\draw[ fill =sussexp](4,2.5)circle(2mm);    
\draw (4,2.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](4.5,2)circle(2mm);    
\draw (4.5,2)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](5,1.5)circle(2mm);    
\draw (5,1.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =white](5.5,1)circle(2mm);    
\draw (5.5,1)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny4};     

\end{scope}

\begin{scope}[shift={(15,-7.5)},local bounding box=dd]

\draw[line width=\thick,color=sussexb](2,0)--(6,0);
\draw[line width=\thick,color=sussexb](0,2)--(0,5); 
\draw[fill=mygray](0,0)--(0,2)--(1,2)--(1,1)--(2,1)--(2,0)--cycle;
\draw[line width=\thick,color=sussexb](0,2)--(1,2)--(1,1)--(2,1)--(2,0); 
\draw[line width=1pt](0.5,0.5)--(1.5,0.5);
\draw[line width=1pt](0.5,0.5)--(0.5,1.5);
\draw[fill=red](0.5,0.5)circle(2mm);
\draw[fill=black](1.5,0.5)circle(1.5mm);
\draw[fill=black](0.5,1.5)circle(1.5mm);
\draw[line width=0.5pt](0.5,6)--(6,0.5);
\draw[ fill =sussexp](1,5.5)circle(2mm);
\draw (1,5.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny4};     
\draw[ fill =sussexp](1.5,5)circle(2mm);    
\draw (1.5,5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =sussexp](2,4.5)circle(2mm);    
\draw (2,4.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](2.5,4)circle(2mm);    
\draw (2.5,4)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =sussexp](3,3.5)circle(2mm);    
\draw (3,3.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](3.5,3)circle(2mm);  
\draw (3.5,3)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny1};       
\draw[ fill =sussexp](4,2.5)circle(2mm);    
\draw (4,2.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](4.5,2)circle(2mm);    
\draw (4.5,2)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](5,1.5)circle(2mm);    
\draw (5,1.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =white](5.5,1)circle(2mm);    
\draw (5.5,1)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny4};     

\end{scope}

\begin{scope}[shift={(22.5,-7.5)},local bounding box=ee]

\draw[line width=\thick,color=sussexb](3,0)--(6,0);
\draw[line width=\thick,color=sussexb](0,2)--(0,5); 
\draw[fill=mygray](0,0)--(0,2)--(1,2)--(1,1)--(3,1)--(3,0)--cycle;
\draw[line width=\thick,color=sussexb](0,2)--(1,2)--(1,1)--(3,1)--(3,0); 
\draw[line width=1pt](0.5,0.5)--(2.5,0.5);
\draw[line width=1pt](0.5,0.5)--(0.5,1.5);
\draw[fill=red](0.5,0.5)circle(2mm);
\draw[fill=black](1.5,0.5)circle(1.5mm);
\draw[fill=black](0.5,1.5)circle(1.5mm);
\draw[fill=black](2.5,0.5)circle(1.5mm);
\draw[line width=0.5pt](0.5,6)--(6,0.5);
\draw[ fill =sussexp](1,5.5)circle(2mm);
\draw (1,5.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny4};     
\draw[ fill =sussexp](1.5,5)circle(2mm);    
\draw (1.5,5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =sussexp](2,4.5)circle(2mm);    
\draw (2,4.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](2.5,4)circle(2mm);    
\draw (2.5,4)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =sussexp](3,3.5)circle(2mm);    
\draw (3,3.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](3.5,3)circle(2mm);  
\draw (3.5,3)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny1};       
\draw[ fill =white](4,2.5)circle(2mm);    
\draw (4,2.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =sussexp](4.5,2)circle(2mm);    
\draw (4.5,2)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](5,1.5)circle(2mm);    
\draw (5,1.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =white](5.5,1)circle(2mm);    
\draw (5.5,1)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny4};     

\end{scope}

\begin{scope}[shift={(30,-7.5)},local bounding box=ff]

\draw[line width=\thick,color=sussexb](3,0)--(6,0);
\draw[line width=\thick,color=sussexb](0,2)--(0,5); 
\draw[fill=mygray](0,0)--(0,2)--(2,2)--(2,1)--(3,1)--(3,0)--cycle;
\draw[line width=\thick,color=sussexb](0,2)--(2,2)--(2,1)--(3,1)--(3,0); 
\draw[line width=1pt](0.5,0.5)--(2.5,0.5);
\draw[line width=1pt](0.5,0.5)--(0.5,1.5);
\draw[line width=1pt](1.5,0.5)--(1.5,1.5);
\draw[fill=red](0.5,0.5)circle(2mm);
\draw[fill=black](1.5,0.5)circle(1.5mm);
\draw[fill=black](0.5,1.5)circle(1.5mm);
\draw[fill=black](2.5,0.5)circle(1.5mm);
\draw[fill=black](1.5,1.5)circle(1.5mm);
\draw[line width=0.5pt](0.5,6)--(6,0.5);
\draw[ fill =sussexp](1,5.5)circle(2mm);
\draw (1,5.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny4};     
\draw[ fill =sussexp](1.5,5)circle(2mm);    
\draw (1.5,5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =sussexp](2,4.5)circle(2mm);    
\draw (2,4.5)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =white](2.5,4)circle(2mm);    
\draw (2.5,4)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](3,3.5)circle(2mm);    
\draw (3,3.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny1};       
\draw[ fill =sussexp](3.5,3)circle(2mm);    
\draw (3.5,3)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny1};     
\draw[ fill =white](4,2.5)circle(2mm);    
\draw (4,2.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny2};     
\draw[ fill =sussexp](4.5,2)circle(2mm);    
\draw (4.5,2)+(0.3,0.3) node[color=sussexp,inner sep=0.6pt,sloped,above,rotate=-45] {\tiny0};     
\draw[ fill =white](5,1.5)circle(2mm);    
\draw (5,1.5)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny3};     
\draw[ fill =white](5.5,1)circle(2mm);    
\draw (5.5,1)+(0.3,0.3) node[shape=rectangle,inner sep=0.8pt,minimum size=1pt,draw,sloped,above,rotate=-45] {\tiny4};     

\end{scope}

\begin{scope}[shift={(40,-7.5)},scale=1.1,local bounding box=hh]

\draw[fill=mygray](0,0)--(0,10)--(1,10)--(1,7)--(2,7)--(2,6)--(3,6)--(3,4)--(5,4)--(5,3)--(6,3)--(6,2)--(8,2)--(8,1)--(10,1)--(10,0)--cycle;
\draw[line width=\thick,color=sussexb](0,11.5)--(0,10)--(1,10)--(1,7)--(2,7)--(2,6)--(3,6)--(3,4)--(5,4)--(5,3)--(6,3)--(6,2)--(8,2)--(8,1)--(10,1)--(10,0)--(11.5,0);

\draw[line width=1pt](9.5,0.5)--(0.5,0.5)--(0.5,9.5);     
\draw[line width=1pt](2.5,0.5)--(2.5,4.5); 
\draw[line width=1pt](1.5,0.5)--(1.5,3.5);
\draw[line width=1pt](0.5,4.5)--(1.5,4.5)--(1.5,5.5)--(2.5,5.5); 
\draw[line width=1pt](0.5,6.5)--(1.5,6.5);
\draw[line width=1pt](2.5,1.5)--(4.5,1.5);
\draw[line width=1pt](5.5,1.5)--(7.5,1.5);
\draw[line width=1pt](2.5,2.5)--(4.5,2.5)--(4.5,3.5); %--(6.5,3.5);
\draw[line width=1pt](5.5,0.5)--(5.5,1.5);
\draw[line width=1pt](5.5,1.5)--(5.5,2.5); 
\draw[line width=1pt](3.5,2.5)--(3.5,3.5);

%\foreach \x in {0,...,9}{
%             \foreach \y in {0,...,9}{
%\draw[ fill =black](\x,\y)circle(1.7mm);    %size of bullet
%}} 

\foreach \x in {1,...,9}{
\draw[ fill =black](\x+0.5,0.5)circle(1.7mm);    
\draw[ fill =black](0.5,\x+0.5)circle(1.7mm);    
} 
\draw[fill=red](0.5,0.5)circle(2.3mm);
\foreach \x in {0,...,4}{
\draw[ fill =black](2.5,\x+0.5)circle(1.7mm);    
} 
\foreach \x in {0,...,3}{
\draw[ fill =black](1.5,\x+0.5)circle(1.7mm);    
} 
\draw[ fill =black](2.5,5.5)circle(1.7mm);    
\draw[ fill =black](1.5,5.5)circle(1.7mm);    
\draw[ fill =black](1.5,6.5)circle(1.7mm);    
\draw[ fill =black](1.5,4.5)circle(1.7mm);    
\draw[ fill =black](4.5,1.5)circle(1.7mm);    
\draw[ fill =black](3.5,1.5)circle(1.7mm);    
\draw[ fill =black](3.5,2.5)circle(1.7mm);    
\draw[ fill =black](3.5,3.5)circle(1.7mm);    
\draw[ fill =black](4.5,3.5)circle(1.7mm);    
\draw[ fill =black](4.5,2.5)circle(1.7mm);    
\draw[ fill =black](5.5,2.5)circle(1.7mm);    
\draw[ fill =black](5.5,1.5)circle(1.7mm);    
\draw[ fill =black](6.5,1.5)circle(1.7mm);    
\draw[ fill =black](7.5,1.5)circle(1.7mm);    

\end{scope}



\end{tikzpicture}


==> CIF.tex <==
\begin{tikzpicture}[scale=0.5]

\draw[line width=1pt](9,0)--(0,0)--(0,9);     %width of tree lines
\draw[line width=1pt](2,0)--(2,4)--(5,4)--(5,7)--(7,7)--(7,9)--(9,9);
\draw[line width=1pt](1,0)--(1,3);
\draw[line width=1pt](0,4)--(1,4)--(1,5)--(2,5)--(2,7);
\draw[line width=1pt](2,5)--(4,5)--(4,6);
\draw[line width=1pt](3,5)--(3,6)--(3,8)--(5,8)--(5,9)--(6,9);
\draw[line width=1pt](3,7)--(4,7);
\draw[line width=1pt](6,7)--(6,8);
\draw[line width=1pt](0,6)--(1,6)--(1,8)--(2,8)--(2,9)--(3,9);
\draw[line width=1pt](4,8)--(4,9);
\draw[line width=1pt](0,9)--(1,9);
\draw[line width=1pt](5,4)--(7,4)--(7,5)--(9,5)--(9,8);
\draw[line width=1pt](6,4)--(6,6)--(7,6);
\draw[line width=1pt](8,5)--(8,8);
\draw[line width=1pt](2,1)--(8,1)--(8,2)--(9,2);
\draw[line width=1pt](2,2)--(4,2)--(4,3)--(6,3);
\draw[line width=1pt](9,0)--(9,1);

%copyright purposes
\draw[line width=1pt](5,0)--(5,1);
\draw[line width=2pt,color=white](4,1)--(5,1);

\draw[line width=1pt](5,1)--(5,2)--(7,2)--(7,3);
\draw[line width=1pt](8,2)--(8,4)--(9,4);
\draw[line width=1pt](3,2)--(3,3);
\draw[line width=1pt](8,3)--(9,3);

%%% Competition interface

\draw[line width=2.0pt](.5,.5)--(0.5,3.5)--(1.5,3.5)--(1.5, 4.5)--(4.5,4.5)--(4.5,7.5)--(5.5,7.5)--(5.5,8.5)--(6.5,8.5)--(6.5, 9.5);   %width of comp int
%\draw[line width=3.5pt, densely dotted](.5,.5)--(0.5,3.5)--(1.5,3.5)--(1.5, 4.5)--(4.5,4.5)--(4.5,7.5)--(5.5,7.5)--(5.5,8.5)--(6.5,8.5)--(6.5, 9.5);    %style of comp int line
%\draw[line width=3.5pt, dashed](.5,.5)--(0.5,3.5)--(1.5,3.5)--(1.5, 4.5)--(4.5,4.5)--(4.5,7.5)--(5.5,7.5)--(5.5,8.5)--(6.5,8.5)--(6.5, 9.5);
\foreach \x in {0,...,9}{
             \foreach \y in {0,...,9}{
\draw[ fill =sussexp](\x,\y)circle(1.7mm);    %size of bullet
}} 


\foreach \x in{0,...,6}{
		\draw[ fill =sussexg](\x, 9)circle(1.7mm);    %size of bullet		
				}

\foreach \x in{0,...,5}{
		\draw[ fill =sussexg](\x, 8)circle(1.7mm);    %size of bullet		
				}

\foreach \x in{0,...,4}{
		\foreach \y in {5,6,7}{
		\draw[fill =sussexg](\x, \y)circle(1.7mm);    %size of bullet		
				}}

\foreach \x in{0,...,1}{
		\draw[ fill =sussexg](\x, 4)circle(1.7mm);    %size of bullet		
				}

\foreach \x in{0,...,0}{
		\foreach \y in {1,2,3}{
		\draw[fill =sussexg](\x, \y)circle(1.7mm);    %size of bullet		
				}}

\draw[fill=white](0,0)circle(1.7mm); 
\draw[fill=sussexg](0,1)circle(2.5mm); 
\draw[fill=sussexp](1,0)circle(2.5mm); 


\end{tikzpicture}


==> flat.tex <==

\def\thickk{4pt}

\begin{tikzpicture}[>=latex,scale=8]

%\begin{scope}[scale=3.5,local bounding box=ii]

\draw[line width=1pt,color=sussexb](0,0.794545454545454)-- (0.0101010101010101,0.839191919191919)-- (0.0202020202020202,0.866868686868686)-- (0.0303030303030303,0.887474747474746)-- (0.0404040404040404,0.900808080808079)-- (0.0505050505050505,0.91141414141414)-- (0.0606060606060606,0.92151515151515)-- (0.0707070707070707,0.93090909090909)-- (0.0808080808080808,0.937171717171716)-- (0.0909090909090909,0.944242424242423)-- (0.101010101010101,0.95070707070707)-- (0.111111111111111,0.957070707070706)-- (0.121212121212121,0.96090909090909)-- (0.131313131313131,0.966060606060605)-- (0.141414141414141,0.969797979797979)-- (0.151515151515152,0.973535353535353)-- (0.161616161616162,0.976666666666666)-- (0.171717171717172,0.979898989898989)-- (0.181818181818182,0.982424242424242)-- (0.191919191919192,0.985050505050505)-- (0.202020202020202,0.986262626262626)-- (0.212121212121212,0.987676767676767)-- (0.222222222222222,0.989191919191919)-- (0.232323232323232,0.990909090909091)-- (0.242424242424242,0.991212121212121)-- (0.252525252525253,0.991717171717172)-- (0.262626262626263,0.992020202020202)-- (0.272727272727273,0.993131313131313)-- (0.282828282828283,0.993939393939394)-- (0.292929292929293,0.994343434343434)-- (0.303030303030303,0.994646464646464)-- (0.313131313131313,0.995252525252525)-- (0.323232323232323,0.995454545454545)-- (0.333333333333333,0.995151515151515)-- (0.343434343434343,0.995959595959596)-- (0.353535353535354,0.995656565656566)-- (0.363636363636364,0.996060606060606)-- (0.373737373737374,0.996060606060606)-- (0.383838383838384,0.995555555555555)-- (0.393939393939394,0.995757575757576)-- (0.404040404040404,0.995757575757576)-- (0.414141414141414,0.995858585858586)-- (0.424242424242424,0.995757575757576)-- (0.434343434343434,0.995656565656566)-- (0.444444444444444,0.995656565656566)-- (0.454545454545455,0.996262626262626)-- (0.464646464646465,0.996363636363636)-- (0.474747474747475,0.996262626262626)-- (0.484848484848485,0.995757575757576)-- (0.494949494949495,0.996464646464646)-- (0.505050505050505,0.995555555555555)-- (0.515151515151515,0.995858585858586)-- (0.525252525252525,0.996161616161616)-- (0.535353535353535,0.996060606060606)-- (0.545454545454545,0.996161616161616)-- (0.555555555555556,0.995858585858586)-- (0.565656565656566,0.995858585858586)-- (0.575757575757576,0.995555555555555)-- (0.585858585858586,0.996262626262626)-- (0.595959595959596,0.996363636363636)-- (0.606060606060606,0.996161616161616)-- (0.616161616161616,0.996161616161616)-- (0.626262626262626,0.996161616161616)-- (0.636363636363636,0.995757575757576)-- (0.646464646464647,0.995959595959596)-- (0.656565656565657,0.995959595959596)-- (0.666666666666667,0.996060606060606)-- (0.676767676767677,0.995858585858586)-- (0.686868686868687,0.995050505050505)-- (0.696969696969697,0.995252525252525)-- (0.707070707070707,0.994444444444444)-- (0.717171717171717,0.994343434343434)-- (0.727272727272727,0.994141414141414)-- (0.737373737373737,0.993838383838384)-- (0.747474747474748,0.992727272727273)-- (0.757575757575758,0.991919191919192)-- (0.767676767676768,0.99060606060606)-- (0.777777777777778,0.989393939393939)-- (0.787878787878788,0.987575757575757)-- (0.797979797979798,0.985858585858586)-- (0.808080808080808,0.983939393939394)-- (0.818181818181818,0.981919191919192)-- (0.828282828282828,0.978989898989899)-- (0.838383838383838,0.974545454545454)-- (0.848484848484849,0.971313131313131)-- (0.858585858585859,0.967878787878787)-- (0.868686868686869,0.963939393939393)-- (0.878787878787879,0.957575757575757)-- (0.888888888888889,0.954343434343433)-- (0.898989898989899,0.949696969696969)-- (0.909090909090909,0.942222222222221)-- (0.919191919191919,0.933939393939393)-- (0.929292929292929,0.927373737373736)-- (0.939393939393939,0.92111111111111)-- (0.94949494949495,0.910606060606059)-- (0.95959595959596,0.898989898989898)-- (0.96969696969697,0.886363636363635)-- (0.97979797979798,0.864646464646464)-- (0.98989898989899,0.838585858585858)-- (1,0.791414141414141);


\draw[->](0,0.7)--(1.2,0.7);
\draw[->](0,0.7)--(0,1.2);
\draw(-.02,0.8)--(0.02,0.8);
\draw(-0.065,0.8)node{$0.8$};
\draw(-.02,0.98)--(0.02,0.98);
\draw(-0.04,0.99)node{$1$};
\draw(1,0.7-.02)--(1,0.7+0.02);
\draw(1,0.7-0.06)node{$1$};
\draw(0,0.7-0.06)node{$0$};

\draw[dashed](0.24,0.7)--(0.24,0.99);
\draw[dashed](1-0.24,0.7)--(1-0.24,0.99);
\draw(0.24,0.7-0.06)node{$t_0$};
\draw(1-0.24,0.7-0.06)node{$1-t_0$};

%\draw[red, smooth, line width=1pt,domain=0:1] plot (\x, {0.8+2*sqrt(0.8*0.2)*sqrt(\x*(1-\x))});

\draw[line width=1pt,color=red] (0,0.8)-- (0.001,0.825285569006847)-- (0.002,0.835741292645902)-- (0.003,0.843752028524401)-- (0.004,0.85049514828179)-- (0.005,0.856426943918664)-- (0.006,0.861781550644185)-- (0.007,0.866698125910703)-- (0.008,0.871267383844224)-- (0.009,0.875552365945747)-- (0.01,0.87959899496853)-- (0.011,0.883441955873529)-- (0.012,0.887108208568424)-- (0.013,0.890619203262885)-- (0.014,0.893992340113437)-- (0.015,0.897241966249146)-- (0.016,0.900380077704692)-- (0.017,0.903416826483895)-- (0.018,0.90636089506957)-- (0.019,0.909219778428634)-- (0.02,0.912)-- (0.021,0.914707279629499)-- (0.022,0.917346665909177)-- (0.023,0.919922641732077)-- (0.024,0.922439209406138)-- (0.025,0.924899959967968)-- (0.026,0.927308130141009)-- (0.027,0.929666649528705)-- (0.028,0.931978180014728)-- (0.029,0.934245148888144)-- (0.03,0.936469776873856)-- (0.031,0.938654101994856)-- (0.032,0.9408)-- (0.033,0.942909201943052)-- (0.034,0.944983309384218)-- (0.035,0.947023807595913)-- (0.036,0.949032077084096)-- (0.037,0.951009403680698)-- (0.038,0.952956987418032)-- (0.039,0.95487595036028)-- (0.04,0.956767343538123)-- (0.041,0.958632153109009)-- (0.042,0.960471305846248)-- (0.043,0.962285674044261)-- (0.044,0.964076079914167)-- (0.045,0.965843299533023)-- (0.046,0.967588066400923)-- (0.047,0.969311074652546)-- (0.048,0.971012981963359)-- (0.049,0.972694412185224)-- (0.05,0.974355957741627)-- (0.051,0.97599818180879)-- (0.052,0.977621620305637)-- (0.053,0.979226783712703)-- (0.054,0.980814158737639)-- (0.055,0.982384209842848)-- (0.056,0.983937380648959)-- (0.057,0.985474095226261)-- (0.058,0.986994759284853)-- (0.059,0.988499761273058)-- (0.06,0.989989473392607)-- (0.061,0.99146425253817)-- (0.062,0.992924441168039)-- (0.063,0.994370368112015)-- (0.064,0.995802349321963)-- (0.065,0.997220688569937)-- (0.066,0.998625678098276)-- (0.067,1.00001759922567)-- (0.068,1.00139672291276)-- (0.069,1.00276331029059)-- (0.07,1.00411761315477)-- (0.071,1.00545987442807)-- (0.072,1.00679032859397)-- (0.073,1.00810920210313)-- (0.074,1.00941671375513)-- (0.075,1.01071307505705)-- (0.076,1.01199849056066)-- (0.077,1.01327315817983)-- (0.078,1.01453726948948)-- (0.079,1.01579101000737)-- (0.08,1.01703455946001)-- (0.081,1.01826809203363)-- (0.082,1.01949177661133)-- (0.083,1.02070577699734)-- (0.084,1.0219102521291)-- (0.085,1.02310535627815)-- (0.086,1.02429123924041)-- (0.087,1.02546804651657)-- (0.088,1.02663591948321)-- (0.089,1.02779499555521)-- (0.09,1.02894540834007)-- (0.091,1.03008728778444)-- (0.092,1.0312207603136)-- (0.093,1.03234594896404)-- (0.094,1.03346297350972)-- (0.095,1.03457195058233)-- (0.096,1.03567299378588)-- (0.097,1.03676621380594)-- (0.098,1.03785171851387)-- (0.099,1.03892961306628)-- (0.1,1.04)-- (0.101,1.04106297932283)-- (0.102,1.04211864860023)-- (0.103,1.04316710303822)-- (0.104,1.04420843556274)-- (0.105,1.04524273689551)-- (0.106,1.04627009562673)-- (0.107,1.04729059828469)-- (0.108,1.04830432940245)-- (0.109,1.0493113715818)-- (0.11,1.05031180555459)-- (0.111,1.05130571024153)-- (0.112,1.05229316280867)-- (0.113,1.05327423872159)-- (0.114,1.05424901179749)-- (0.115,1.05521755425519)-- (0.116,1.05617993676321)-- (0.117,1.05713622848599)-- (0.118,1.05808649712839)-- (0.119,1.05903080897839)-- (0.12,1.05996922894835)-- (0.121,1.06090182061458)-- (0.122,1.06182864625552)-- (0.123,1.06274976688857)-- (0.124,1.06366524230547)-- (0.125,1.06457513110646)-- (0.126,1.06547949073328)-- (0.127,1.06637837750088)-- (0.128,1.06727184662811)-- (0.129,1.0681599522673)-- (0.13,1.0690427475328)-- (0.131,1.0699202845286)-- (0.132,1.07079261437491)-- (0.133,1.07165978723396)-- (0.134,1.07252185233482)-- (0.135,1.07337885799747)-- (0.136,1.07423085165605)-- (0.137,1.07507787988132)-- (0.138,1.07591998840244)-- (0.139,1.07675722212799)-- (0.14,1.07758962516636)-- (0.141,1.07841724084546)-- (0.142,1.07924011173182)-- (0.143,1.08005827964908)-- (0.144,1.08087178569589)-- (0.145,1.08168067026333)-- (0.146,1.08248497305167)-- (0.147,1.0832847330867)-- (0.148,1.08407998873557)-- (0.149,1.08487077772211)-- (0.15,1.08565713714171)-- (0.151,1.08643910347577)-- (0.152,1.08721671260566)-- (0.153,1.08798999982638)-- (0.154,1.08875899985974)-- (0.155,1.08952374686716)-- (0.156,1.09028427446212)-- (0.157,1.09104061572227)-- (0.158,1.09179280320118)-- (0.159,1.09254086893971)-- (0.16,1.09328484447717)-- (0.161,1.09402476086207)-- (0.162,1.09476064866261)-- (0.163,1.09549253797685)-- (0.164,1.09622045844269)-- (0.165,1.09694443924748)-- (0.166,1.09766450913738)-- (0.167,1.09838069642656)-- (0.168,1.09909302900603)-- (0.169,1.09980153435231)-- (0.17,1.10050623953589)-- (0.171,1.10120717122937)-- (0.172,1.10190435571551)-- (0.173,1.10259781889498)-- (0.174,1.10328758629393)-- (0.175,1.10397368307141)-- (0.176,1.10465613402654)-- (0.177,1.10533496360555)-- (0.178,1.10601019590857)-- (0.179,1.10668185469636)-- (0.18,1.10734996339678)-- (0.181,1.1080145451111)-- (0.182,1.10867562262025)-- (0.183,1.10933321839078)-- (0.184,1.1099873545808)-- (0.185,1.11063805304566)-- (0.186,1.11128533534364)-- (0.187,1.11192922274131)-- (0.188,1.11256973621898)-- (0.189,1.1132068964758)-- (0.19,1.11384072393493)-- (0.191,1.11447123874847)-- (0.192,1.11509846080233)-- (0.193,1.11572240972094)-- (0.194,1.11634310487191)-- (0.195,1.11696056537052)-- (0.196,1.11757481008418)-- (0.197,1.1181858576367)-- (0.198,1.11879372641255)-- (0.199,1.11939843456097)-- (0.2,1.12)-- (0.201,1.12059844042041)-- (0.202,1.12119377328958)-- (0.203,1.12178601585526)-- (0.204,1.12237518514923)-- (0.205,1.12296129799095)-- (0.206,1.12354437099106)-- (0.207,1.12412442055482)-- (0.208,1.12470146288553)-- (0.209,1.12527551398776)-- (0.21,1.12584658967066)-- (0.211,1.12641470555108)-- (0.212,1.12697987705668)-- (0.213,1.12754211942894)-- (0.214,1.12810144772616)-- (0.215,1.12865787682634)-- (0.216,1.12921142143006)-- (0.217,1.12976209606321)-- (0.218,1.13030991507976)-- (0.219,1.13085489266444)-- (0.22,1.13139704283533)-- (0.221,1.13193637944642)-- (0.222,1.13247291619018)-- (0.223,1.13300666659993)-- (0.224,1.13353764405236)-- (0.225,1.1340658617698)-- (0.226,1.13459133282259)-- (0.227,1.13511407013135)-- (0.228,1.13563408646918)-- (0.229,1.13615139446386)-- (0.23,1.13666600660001)-- (0.231,1.13717793522115)-- (0.232,1.13768719253179)-- (0.233,1.13819379059941)-- (0.234,1.13869774135651)-- (0.235,1.13919905660246)-- (0.236,1.13969774800549)-- (0.237,1.14019382710449)-- (0.238,1.1406873053109)-- (0.239,1.14117819391046)-- (0.24,1.141666504065)-- (0.241,1.14215224681419)-- (0.242,1.1426354330772)-- (0.243,1.14311607365438)-- (0.244,1.14359417922893)-- (0.245,1.14406976036845)-- (0.246,1.14454282752656)-- (0.247,1.14501339104446)-- (0.248,1.1454814611524)-- (0.249,1.14594704797122)-- (0.25,1.14641016151378)-- (0.251,1.14687081168643)-- (0.252,1.14732900829041)-- (0.253,1.14778476102325)-- (0.254,1.14823807948012)-- (0.255,1.14868897315516)-- (0.256,1.14913745144284)-- (0.257,1.1495835236392)-- (0.258,1.15002719894317)-- (0.259,1.15046848645777)-- (0.26,1.15090739519138)-- (0.261,1.15134393405892)-- (0.262,1.15177811188304)-- (0.263,1.1522099373953)-- (0.264,1.15263941923727)-- (0.265,1.15306656596172)-- (0.266,1.15349138603366)-- (0.267,1.15391388783149)-- (0.268,1.15433407964801)-- (0.269,1.1547519696915)-- (0.27,1.15516756608677)-- (0.271,1.15558087687613)-- (0.272,1.15599191002044)-- (0.273,1.15640067340004)-- (0.274,1.15680717481575)-- (0.275,1.15721142198984)-- (0.276,1.15761342256688)-- (0.277,1.15801318411478)-- (0.278,1.15841071412557)-- (0.279,1.15880602001639)-- (0.28,1.1591991091303)-- (0.281,1.15958998873717)-- (0.282,1.15997866603453)-- (0.283,1.16036514814837)-- (0.284,1.16074944213401)-- (0.285,1.16113155497685)-- (0.286,1.16151149359322)-- (0.287,1.16188926483111)-- (0.288,1.16226487547097)-- (0.289,1.16263833222648)-- (0.29,1.16300964174523)-- (0.291,1.16337881060953)-- (0.292,1.1637458453371)-- (0.293,1.16411075238174)-- (0.294,1.16447353813411)-- (0.295,1.16483420892235)-- (0.296,1.16519277101279)-- (0.297,1.1655492306106)-- (0.298,1.16590359386046)-- (0.299,1.16625586684721)-- (0.3,1.16660605559647)-- (0.301,1.16695416607527)-- (0.302,1.1673002041927)-- (0.303,1.16764417580046)-- (0.304,1.16798608669351)-- (0.305,1.16832594261062)-- (0.306,1.16866374923499)-- (0.307,1.1689995121948)-- (0.308,1.16933323706377)-- (0.309,1.16966492936171)-- (0.31,1.16999459455511)-- (0.311,1.17032223805761)-- (0.312,1.1706478652306)-- (0.313,1.17097148138368)-- (0.314,1.17129309177522)-- (0.315,1.17161270161285)-- (0.316,1.17193031605396)-- (0.317,1.1722459402062)-- (0.318,1.17255957912796)-- (0.319,1.17287123782882)-- (0.32,1.1731809212701)-- (0.321,1.17348863436522)-- (0.322,1.17379438198025)-- (0.323,1.17409816893431)-- (0.324,1.1744)-- (0.325,1.1746998799039)-- (0.326,1.17499781332696)-- (0.327,1.1752938049049)-- (0.328,1.1755878592287)-- (0.329,1.17587998084495)-- (0.33,1.17617017425628)-- (0.331,1.17645844392177)-- (0.332,1.17674479425733)-- (0.333,1.17702922963611)-- (0.334,1.17731175438886)-- (0.335,1.17759237280432)-- (0.336,1.17787108912961)-- (0.337,1.17814790757057)-- (0.338,1.17842283229213)-- (0.339,1.1786958674187)-- (0.34,1.17896701703446)-- (0.341,1.17923628518379)-- (0.342,1.17950367587153)-- (0.343,1.17976919306337)-- (0.344,1.18003284068617)-- (0.345,1.1802946226283)-- (0.346,1.18055454273993)-- (0.347,1.1808126048334)-- (0.348,1.18106881268348)-- (0.349,1.18132317002773)-- (0.35,1.18157568056678)-- (0.351,1.18182634796462)-- (0.352,1.18207517584894)-- (0.353,1.18232216781139)-- (0.354,1.18256732740787)-- (0.355,1.18281065815883)-- (0.356,1.18305216354956)-- (0.357,1.18329184703043)-- (0.358,1.1835297120172)-- (0.359,1.18376576189129)-- (0.36,1.184)-- (0.361,1.18423242965684)-- (0.362,1.18446305414175)-- (0.363,1.18469187670134)-- (0.364,1.18491890054919)-- (0.365,1.18514412886606)-- (0.366,1.18536756480015)-- (0.367,1.18558921146733)-- (0.368,1.1858090719514)-- (0.369,1.18602714930429)-- (0.37,1.18624344654635)-- (0.371,1.18645796666649)-- (0.372,1.18667071262251)-- (0.373,1.18688168734123)-- (0.374,1.18709089371878)-- (0.375,1.18729833462074)-- (0.376,1.18750401288245)-- (0.377,1.18770793130912)-- (0.378,1.18791009267613)-- (0.379,1.18811049972914)-- (0.38,1.18830915518437)-- (0.381,1.18850606172877)-- (0.382,1.1887012220202)-- (0.383,1.18889463868765)-- (0.384,1.18908631433141)-- (0.385,1.18927625152326)-- (0.386,1.18946445280667)-- (0.387,1.18965092069697)-- (0.388,1.18983565768154)-- (0.389,1.19001866621996)-- (0.39,1.19019994874423)-- (0.391,1.19037950765889)-- (0.392,1.19055734534124)-- (0.393,1.19073346414148)-- (0.394,1.19090786638286)-- (0.395,1.19108055436189)-- (0.396,1.19125153034844)-- (0.397,1.19142079658598)-- (0.398,1.19158835529163)-- (0.399,1.1917542086564)-- (0.4,1.19191835884531)-- (0.401,1.19208080799754)-- (0.402,1.19224155822656)-- (0.403,1.19240061162032)-- (0.404,1.19255797024134)-- (0.405,1.19271363612689)-- (0.406,1.1928676112891)-- (0.407,1.19301989771512)-- (0.408,1.19317049736724)-- (0.409,1.19331941218302)-- (0.41,1.19346664407545)-- (0.411,1.19361219493303)-- (0.412,1.19375606661993)-- (0.413,1.19389826097611)-- (0.414,1.19403877981742)-- (0.415,1.19417762493576)-- (0.416,1.19431479809918)-- (0.417,1.19445030105198)-- (0.418,1.19458413551485)-- (0.419,1.19471630318496)-- (0.42,1.1948468057361)-- (0.421,1.19497564481877)-- (0.422,1.19510282206028)-- (0.423,1.1952283390649)-- (0.424,1.1953521974139)-- (0.425,1.1954743986657)-- (0.426,1.19559494435597)-- (0.427,1.19571383599768)-- (0.428,1.19583107508128)-- (0.429,1.19594666307471)-- (0.43,1.19606060142357)-- (0.431,1.19617289155115)-- (0.432,1.19628353485857)-- (0.433,1.19639253272482)-- (0.434,1.19649988650692)-- (0.435,1.19660559753992)-- (0.436,1.19670966713706)-- (0.437,1.19681209658981)-- (0.438,1.19691288716795)-- (0.439,1.19701204011969)-- (0.44,1.19710955667171)-- (0.441,1.19720543802924)-- (0.442,1.19729968537617)-- (0.443,1.19739229987507)-- (0.444,1.19748328266733)-- (0.445,1.19757263487318)-- (0.446,1.19766035759175)-- (0.447,1.19774645190121)-- (0.448,1.19783091885875)-- (0.449,1.19791375950072)-- (0.45,1.19799497484265)-- (0.451,1.19807456587931)-- (0.452,1.19815253358481)-- (0.453,1.19822887891262)-- (0.454,1.19830360279566)-- (0.455,1.19837670614633)-- (0.456,1.1984481898566)-- (0.457,1.19851805479802)-- (0.458,1.19858630182183)-- (0.459,1.19865293175894)-- (0.46,1.19871794542007)-- (0.461,1.19878134359571)-- (0.462,1.19884312705624)-- (0.463,1.19890329655193)-- (0.464,1.19896185281302)-- (0.465,1.19901879654974)-- (0.466,1.19907412845235)-- (0.467,1.19912784919121)-- (0.468,1.1991799594168)-- (0.469,1.19923045975977)-- (0.47,1.19927935083097)-- (0.471,1.19932663322148)-- (0.472,1.19937230750266)-- (0.473,1.1994163742262)-- (0.474,1.1994588339241)-- (0.475,1.19949968710876)-- (0.476,1.19953893427299)-- (0.477,1.19957657589003)-- (0.478,1.19961261241357)-- (0.479,1.19964704427782)-- (0.48,1.1996798718975)-- (0.481,1.19971109566786)-- (0.482,1.19974071596474)-- (0.483,1.19976873314455)-- (0.484,1.19979514754434)-- (0.485,1.19981995948176)-- (0.486,1.19984316925515)-- (0.487,1.19986477714347)-- (0.488,1.19988478340642)-- (0.489,1.19990318828436)-- (0.49,1.1999199919984)-- (0.491,1.19993519475035)-- (0.492,1.19994879672278)-- (0.493,1.19996079807901)-- (0.494,1.19997119896313)-- (0.495,1.19997999949998)-- (0.496,1.19998719979519)-- (0.497,1.1999927999352)-- (0.498,1.1999967999872)-- (0.499,1.1999991999992)-- (0.5,1.2)-- (0.501,1.1999991999992)-- (0.502,1.1999967999872)-- (0.503,1.1999927999352)-- (0.504,1.19998719979519)-- (0.505,1.19997999949998)-- (0.506,1.19997119896313)-- (0.507,1.19996079807901)-- (0.508,1.19994879672278)-- (0.509,1.19993519475035)-- (0.51,1.1999199919984)-- (0.511,1.19990318828436)-- (0.512,1.19988478340642)-- (0.513,1.19986477714347)-- (0.514,1.19984316925515)-- (0.515,1.19981995948176)-- (0.516,1.19979514754434)-- (0.517,1.19976873314455)-- (0.518,1.19974071596474)-- (0.519,1.19971109566786)-- (0.52,1.1996798718975)-- (0.521,1.19964704427782)-- (0.522,1.19961261241357)-- (0.523,1.19957657589003)-- (0.524,1.19953893427299)-- (0.525,1.19949968710876)-- (0.526,1.1994588339241)-- (0.527,1.1994163742262)-- (0.528,1.19937230750266)-- (0.529,1.19932663322148)-- (0.53,1.19927935083097)-- (0.531,1.19923045975977)-- (0.532,1.1991799594168)-- (0.533,1.19912784919121)-- (0.534,1.19907412845235)-- (0.535,1.19901879654974)-- (0.536,1.19896185281302)-- (0.537,1.19890329655193)-- (0.538,1.19884312705624)-- (0.539,1.19878134359571)-- (0.54,1.19871794542007)-- (0.541,1.19865293175894)-- (0.542,1.19858630182183)-- (0.543,1.19851805479802)-- (0.544,1.1984481898566)-- (0.545,1.19837670614633)-- (0.546,1.19830360279566)-- (0.547,1.19822887891262)-- (0.548,1.19815253358481)-- (0.549,1.19807456587931)-- (0.55,1.19799497484265)-- (0.551,1.19791375950072)-- (0.552,1.19783091885875)-- (0.553,1.19774645190121)-- (0.554,1.19766035759175)-- (0.555,1.19757263487318)-- (0.556,1.19748328266733)-- (0.557,1.19739229987507)-- (0.558,1.19729968537617)-- (0.559,1.19720543802924)-- (0.56,1.19710955667171)-- (0.561,1.19701204011969)-- (0.562,1.19691288716795)-- (0.563,1.19681209658981)-- (0.564,1.19670966713706)-- (0.565,1.19660559753992)-- (0.566,1.19649988650692)-- (0.567,1.19639253272482)-- (0.568,1.19628353485857)-- (0.569,1.19617289155115)-- (0.57,1.19606060142357)-- (0.571,1.19594666307471)-- (0.572,1.19583107508128)-- (0.573,1.19571383599768)-- (0.574,1.19559494435597)-- (0.575,1.1954743986657)-- (0.576,1.1953521974139)-- (0.577,1.1952283390649)-- (0.578,1.19510282206028)-- (0.579,1.19497564481877)-- (0.58,1.1948468057361)-- (0.581,1.19471630318496)-- (0.582,1.19458413551485)-- (0.583,1.19445030105198)-- (0.584,1.19431479809918)-- (0.585,1.19417762493576)-- (0.586,1.19403877981742)-- (0.587,1.19389826097611)-- (0.588,1.19375606661993)-- (0.589,1.19361219493303)-- (0.59,1.19346664407545)-- (0.591,1.19331941218302)-- (0.592,1.19317049736724)-- (0.593,1.19301989771512)-- (0.594,1.1928676112891)-- (0.595,1.19271363612689)-- (0.596,1.19255797024134)-- (0.597,1.19240061162032)-- (0.598,1.19224155822656)-- (0.599,1.19208080799754)-- (0.6,1.19191835884531)-- (0.601,1.1917542086564)-- (0.602,1.19158835529163)-- (0.603,1.19142079658598)-- (0.604,1.19125153034844)-- (0.605,1.19108055436189)-- (0.606,1.19090786638286)-- (0.607,1.19073346414148)-- (0.608,1.19055734534124)-- (0.609,1.19037950765889)-- (0.61,1.19019994874423)-- (0.611,1.19001866621996)-- (0.612,1.18983565768154)-- (0.613,1.18965092069697)-- (0.614,1.18946445280667)-- (0.615,1.18927625152326)-- (0.616,1.18908631433141)-- (0.617,1.18889463868765)-- (0.618,1.1887012220202)-- (0.619,1.18850606172877)-- (0.62,1.18830915518437)-- (0.621,1.18811049972914)-- (0.622,1.18791009267613)-- (0.623,1.18770793130912)-- (0.624,1.18750401288245)-- (0.625,1.18729833462074)-- (0.626,1.18709089371878)-- (0.627,1.18688168734123)-- (0.628,1.18667071262251)-- (0.629,1.18645796666649)-- (0.63,1.18624344654635)-- (0.631,1.18602714930429)-- (0.632,1.1858090719514)-- (0.633,1.18558921146733)-- (0.634,1.18536756480015)-- (0.635,1.18514412886606)-- (0.636,1.18491890054919)-- (0.637,1.18469187670134)-- (0.638,1.18446305414175)-- (0.639,1.18423242965684)-- (0.64,1.184)-- (0.641,1.18376576189129)-- (0.642,1.1835297120172)-- (0.643,1.18329184703043)-- (0.644,1.18305216354956)-- (0.645,1.18281065815883)-- (0.646,1.18256732740787)-- (0.647,1.18232216781139)-- (0.648,1.18207517584894)-- (0.649,1.18182634796462)-- (0.65,1.18157568056678)-- (0.651,1.18132317002773)-- (0.652,1.18106881268348)-- (0.653,1.1808126048334)-- (0.654,1.18055454273993)-- (0.655,1.1802946226283)-- (0.656,1.18003284068617)-- (0.657,1.17976919306337)-- (0.658,1.17950367587153)-- (0.659,1.17923628518379)-- (0.66,1.17896701703446)-- (0.661,1.1786958674187)-- (0.662,1.17842283229213)-- (0.663,1.17814790757057)-- (0.664,1.17787108912961)-- (0.665,1.17759237280432)-- (0.666,1.17731175438886)-- (0.667,1.17702922963611)-- (0.668,1.17674479425733)-- (0.669,1.17645844392177)-- (0.67,1.17617017425628)-- (0.671,1.17587998084495)-- (0.672,1.1755878592287)-- (0.673,1.1752938049049)-- (0.674,1.17499781332696)-- (0.675,1.1746998799039)-- (0.676,1.1744)-- (0.677,1.17409816893431)-- (0.678,1.17379438198025)-- (0.679,1.17348863436522)-- (0.68,1.1731809212701)-- (0.681,1.17287123782882)-- (0.682,1.17255957912796)-- (0.683,1.1722459402062)-- (0.684,1.17193031605396)-- (0.685,1.17161270161285)-- (0.686,1.17129309177522)-- (0.687,1.17097148138368)-- (0.688,1.1706478652306)-- (0.689,1.17032223805761)-- (0.69,1.16999459455511)-- (0.691,1.16966492936171)-- (0.692,1.16933323706377)-- (0.693,1.1689995121948)-- (0.694,1.16866374923499)-- (0.695,1.16832594261062)-- (0.696,1.16798608669351)-- (0.697,1.16764417580046)-- (0.698,1.1673002041927)-- (0.699,1.16695416607527)-- (0.7,1.16660605559647)-- (0.701,1.16625586684721)-- (0.702,1.16590359386046)-- (0.703,1.1655492306106)-- (0.704,1.16519277101279)-- (0.705,1.16483420892235)-- (0.706,1.16447353813411)-- (0.707,1.16411075238174)-- (0.708,1.1637458453371)-- (0.709,1.16337881060953)-- (0.71,1.16300964174523)-- (0.711,1.16263833222648)-- (0.712,1.16226487547097)-- (0.713,1.16188926483111)-- (0.714,1.16151149359322)-- (0.715,1.16113155497685)-- (0.716,1.16074944213401)-- (0.717,1.16036514814837)-- (0.718,1.15997866603453)-- (0.719,1.15958998873717)-- (0.72,1.1591991091303)-- (0.721,1.15880602001639)-- (0.722,1.15841071412557)-- (0.723,1.15801318411478)-- (0.724,1.15761342256688)-- (0.725,1.15721142198984)-- (0.726,1.15680717481575)-- (0.727,1.15640067340004)-- (0.728,1.15599191002044)-- (0.729,1.15558087687613)-- (0.73,1.15516756608677)-- (0.731,1.1547519696915)-- (0.732,1.15433407964801)-- (0.733,1.15391388783149)-- (0.734,1.15349138603366)-- (0.735,1.15306656596172)-- (0.736,1.15263941923727)-- (0.737,1.1522099373953)-- (0.738,1.15177811188304)-- (0.739,1.15134393405892)-- (0.74,1.15090739519138)-- (0.741,1.15046848645777)-- (0.742,1.15002719894317)-- (0.743,1.1495835236392)-- (0.744,1.14913745144284)-- (0.745,1.14868897315516)-- (0.746,1.14823807948012)-- (0.747,1.14778476102325)-- (0.748,1.14732900829041)-- (0.749,1.14687081168643)-- (0.75,1.14641016151378)-- (0.751,1.14594704797122)-- (0.752,1.1454814611524)-- (0.753,1.14501339104446)-- (0.754,1.14454282752656)-- (0.755,1.14406976036845)-- (0.756,1.14359417922893)-- (0.757,1.14311607365438)-- (0.758,1.1426354330772)-- (0.759,1.14215224681419)-- (0.76,1.141666504065)-- (0.761,1.14117819391046)-- (0.762,1.1406873053109)-- (0.763,1.14019382710449)-- (0.764,1.13969774800549)-- (0.765,1.13919905660246)-- (0.766,1.13869774135651)-- (0.767,1.13819379059941)-- (0.768,1.13768719253179)-- (0.769,1.13717793522115)-- (0.77,1.13666600660001)-- (0.771,1.13615139446386)-- (0.772,1.13563408646918)-- (0.773,1.13511407013135)-- (0.774,1.13459133282259)-- (0.775,1.1340658617698)-- (0.776,1.13353764405236)-- (0.777,1.13300666659993)-- (0.778,1.13247291619018)-- (0.779,1.13193637944642)-- (0.78,1.13139704283533)-- (0.781,1.13085489266444)-- (0.782,1.13030991507976)-- (0.783,1.12976209606321)-- (0.784,1.12921142143006)-- (0.785,1.12865787682634)-- (0.786,1.12810144772616)-- (0.787,1.12754211942894)-- (0.788,1.12697987705668)-- (0.789,1.12641470555108)-- (0.79,1.12584658967066)-- (0.791,1.12527551398776)-- (0.792,1.12470146288552)-- (0.793,1.12412442055482)-- (0.794,1.12354437099106)-- (0.795,1.12296129799095)-- (0.796,1.12237518514923)-- (0.797,1.12178601585526)-- (0.798,1.12119377328958)-- (0.799,1.12059844042041)-- (0.8,1.12)-- (0.801,1.11939843456097)-- (0.802,1.11879372641255)-- (0.803,1.1181858576367)-- (0.804,1.11757481008418)-- (0.805,1.11696056537052)-- (0.806,1.11634310487191)-- (0.807,1.11572240972094)-- (0.808,1.11509846080233)-- (0.809,1.11447123874847)-- (0.81,1.11384072393493)-- (0.811,1.1132068964758)-- (0.812,1.11256973621898)-- (0.813,1.11192922274131)-- (0.814,1.11128533534364)-- (0.815,1.11063805304566)-- (0.816,1.1099873545808)-- (0.817,1.10933321839078)-- (0.818,1.10867562262025)-- (0.819,1.1080145451111)-- (0.82,1.10734996339678)-- (0.821,1.10668185469636)-- (0.822,1.10601019590857)-- (0.823,1.10533496360555)-- (0.824,1.10465613402654)-- (0.825,1.10397368307141)-- (0.826,1.10328758629393)-- (0.827,1.10259781889498)-- (0.828,1.10190435571551)-- (0.829,1.10120717122937)-- (0.83,1.10050623953589)-- (0.831,1.09980153435231)-- (0.832,1.09909302900603)-- (0.833,1.09838069642656)-- (0.834,1.09766450913738)-- (0.835,1.09694443924748)-- (0.836,1.09622045844269)-- (0.837,1.09549253797685)-- (0.838,1.09476064866261)-- (0.839,1.09402476086207)-- (0.84,1.09328484447717)-- (0.841,1.09254086893971)-- (0.842,1.09179280320118)-- (0.843,1.09104061572227)-- (0.844,1.09028427446212)-- (0.845,1.08952374686716)-- (0.846,1.08875899985974)-- (0.847,1.08798999982638)-- (0.848,1.08721671260566)-- (0.849,1.08643910347577)-- (0.85,1.08565713714171)-- (0.851,1.08487077772211)-- (0.852,1.08407998873557)-- (0.853,1.0832847330867)-- (0.854,1.08248497305167)-- (0.855,1.08168067026333)-- (0.856,1.08087178569589)-- (0.857,1.08005827964908)-- (0.858,1.07924011173182)-- (0.859,1.07841724084546)-- (0.86,1.07758962516636)-- (0.861,1.07675722212799)-- (0.862,1.07591998840244)-- (0.863,1.07507787988132)-- (0.864,1.07423085165605)-- (0.865,1.07337885799747)-- (0.866,1.07252185233482)-- (0.867,1.07165978723396)-- (0.868,1.07079261437491)-- (0.869,1.0699202845286)-- (0.87,1.0690427475328)-- (0.871,1.0681599522673)-- (0.872,1.06727184662811)-- (0.873,1.06637837750088)-- (0.874,1.06547949073328)-- (0.875,1.06457513110646)-- (0.876,1.06366524230547)-- (0.877,1.06274976688857)-- (0.878,1.06182864625552)-- (0.879,1.06090182061458)-- (0.88,1.05996922894835)-- (0.881,1.05903080897839)-- (0.882,1.05808649712839)-- (0.883,1.05713622848599)-- (0.884,1.05617993676321)-- (0.885,1.05521755425519)-- (0.886,1.05424901179749)-- (0.887,1.05327423872159)-- (0.888,1.05229316280867)-- (0.889,1.05130571024153)-- (0.89,1.05031180555459)-- (0.891,1.0493113715818)-- (0.892,1.04830432940245)-- (0.893,1.04729059828469)-- (0.894,1.04627009562673)-- (0.895,1.04524273689551)-- (0.896,1.04420843556274)-- (0.897,1.04316710303822)-- (0.898,1.04211864860023)-- (0.899,1.04106297932283)-- (0.9,1.04)-- (0.901,1.03892961306628)-- (0.902,1.03785171851387)-- (0.903,1.03676621380594)-- (0.904,1.03567299378588)-- (0.905,1.03457195058233)-- (0.906,1.03346297350972)-- (0.907,1.03234594896404)-- (0.908,1.0312207603136)-- (0.909,1.03008728778444)-- (0.91,1.02894540834007)-- (0.911,1.02779499555521)-- (0.912,1.02663591948321)-- (0.913,1.02546804651657)-- (0.914,1.02429123924041)-- (0.915,1.02310535627815)-- (0.916,1.0219102521291)-- (0.917,1.02070577699734)-- (0.918,1.01949177661133)-- (0.919,1.01826809203363)-- (0.92,1.01703455946001)-- (0.921,1.01579101000737)-- (0.922,1.01453726948948)-- (0.923,1.01327315817983)-- (0.924,1.01199849056066)-- (0.925,1.01071307505705)-- (0.926,1.00941671375513)-- (0.927,1.00810920210313)-- (0.928,1.00679032859397)-- (0.929,1.00545987442807)-- (0.93,1.00411761315477)-- (0.931,1.00276331029059)-- (0.932,1.00139672291276)-- (0.933,1.00001759922567)-- (0.934,0.998625678098276)-- (0.935,0.997220688569937)-- (0.936,0.995802349321963)-- (0.937,0.994370368112014)-- (0.938,0.992924441168039)-- (0.939,0.99146425253817)-- (0.94,0.989989473392607)-- (0.941,0.988499761273058)-- (0.942,0.986994759284853)-- (0.943,0.985474095226261)-- (0.944,0.983937380648959)-- (0.945,0.982384209842848)-- (0.946,0.980814158737639)-- (0.947,0.979226783712703)-- (0.948,0.977621620305637)-- (0.949,0.97599818180879)-- (0.95,0.974355957741627)-- (0.951,0.972694412185224)-- (0.952,0.971012981963359)-- (0.953,0.969311074652546)-- (0.954,0.967588066400923)-- (0.955,0.965843299533023)-- (0.956,0.964076079914167)-- (0.957,0.962285674044261)-- (0.958,0.960471305846248)-- (0.959,0.958632153109009)-- (0.96,0.956767343538124)-- (0.961,0.95487595036028)-- (0.962,0.952956987418032)-- (0.963,0.951009403680698)-- (0.964,0.949032077084096)-- (0.965,0.947023807595913)-- (0.966,0.944983309384219)-- (0.967,0.942909201943052)-- (0.968,0.9408)-- (0.969,0.938654101994856)-- (0.97,0.936469776873856)-- (0.971,0.934245148888144)-- (0.972,0.931978180014728)-- (0.973,0.929666649528705)-- (0.974,0.927308130141009)-- (0.975,0.924899959967968)-- (0.976,0.922439209406138)-- (0.977,0.919922641732077)-- (0.978,0.917346665909177)-- (0.979,0.914707279629499)-- (0.98,0.912)-- (0.981,0.909219778428635)-- (0.982,0.90636089506957)-- (0.983,0.903416826483895)-- (0.984,0.900380077704692)-- (0.985,0.897241966249146)-- (0.986,0.893992340113437)-- (0.987,0.890619203262885)-- (0.988,0.887108208568424)-- (0.989,0.883441955873529)-- (0.99,0.87959899496853)-- (0.991,0.875552365945747)-- (0.992,0.871267383844224)-- (0.993,0.866698125910703)-- (0.994,0.861781550644185)-- (0.995,0.856426943918664)-- (0.996,0.850495148281791)-- (0.997,0.843752028524401)-- (0.998,0.835741292645902)-- (0.999,0.825285569006847)-- (1,0.8);



\end{tikzpicture}



==> shape.tex <==

\def\thickk{4pt}

\begin{tikzpicture}[>=latex,scale=5]

%\begin{scope}[scale=3.5,local bounding box=ii]

\draw[fill=mygray](0,0)--(-0.01,0.90)--(0.01,0.90)--(0.01,0.77)--(0.01,0.77)--(0.01,0.70)--(0.03,0.70)--(0.03,0.62)--(0.04,0.62)--(0.04,0.60)--(0.04,0.60)--(0.04,0.59)--(0.06,0.59)--(0.06,0.59)--(0.07,0.59)--(0.07,0.55)--(0.07,0.55)--(0.07,0.54)--(0.09,0.54)--(0.09,0.53)--(0.10,0.53)--(0.10,0.49)--(0.10,0.49)--(0.10,0.47)--(0.12,0.47)--(0.12,0.46)--(0.12,0.46)--(0.12,0.43)--(0.14,0.43)--(0.14,0.40)--(0.14,0.40)--(0.14,0.38)--(0.15,0.38)--(0.15,0.36)--(0.17,0.36)--(0.17,0.30)--(0.17,0.30)--(0.17,0.29)--(0.18,0.29)--(0.18,0.28)--(0.20,0.28)--(0.20,0.28)--(0.20,0.28)--(0.20,0.28)--(0.21,0.28)--(0.21,0.28)--(0.23,0.28)--(0.23,0.28)--(0.23,0.28)--(0.23,0.28)--(0.24,0.28)--(0.24,0.26)--(0.26,0.26)--(0.26,0.24)--(0.27,0.24)--(0.27,0.23)--(0.28,0.23)--(0.28,0.23)--(0.28,0.23)--(0.28,0.23)--(0.29,0.23)--(0.29,0.21)--(0.30,0.21)--(0.30,0.21)--(0.32,0.21)--(0.32,0.21)--(0.33,0.21)--(0.33,0.21)--(0.34,0.21)--(0.34,0.20)--(0.34,0.20)--(0.34,0.20)--(0.35,0.20)--(0.35,0.20)--(0.36,0.20)--(0.36,0.20)--(0.38,0.20)--(0.38,0.20)--(0.39,0.20)--(0.39,0.17)--(0.40,0.17)--(0.40,0.17)--(0.41,0.17)--(0.41,0.17)--(0.41,0.17)--(0.41,0.10)--(0.42,0.10)--(0.42,0.10)--(0.43,0.10)--(0.43,0.10)--(0.45,0.10)--(0.45,0.10)--(0.46,0.10)--(0.46,0.10)--(0.47,0.10)--(0.47,0.09)--(0.47,0.09)--(0.47,0.09)--(0.48,0.09)--(0.48,0.09)--(0.49,0.09)--(0.49,0.09)--(0.51,0.09)--(0.51,0.07)--(0.52,0.07)--(0.52,0.07)--(0.53,0.07)--(0.53,0.07)--(0.54,0.07)--(0.54,0.07)--(0.55,0.07)--(0.55,0.07)--(0.56,0.07)--(0.56,0.07)--(0.56,0.07)--(0.56,0.07)--(0.57,0.07)--(0.57,0.07)--(0.58,0.07)--(0.58,0.07)--(0.59,0.07)--(0.59,0.07)--(0.60,0.07)--(0.60,0.07)--(0.61,0.07)--(0.61,0.04)--(0.62,0.04)--(0.62,0.04)--(0.64,0.04)--(0.64,0.04)--(0.65,0.04)--(0.65,0.04)--(0.66,0.04)--(0.66,0.04)--(0.67,0.04)--(0.67,0.03)--(0.68,0.03)--(0.68,0.01)--(0.69,0.01)--(0.69,0.01)--(0.69,0.01)--(0.69,0.01)--(0.70,0.01)--(0.70,0.01)--(0.71,0.01)--(0.71,0.01)--(0.72,0.01)--(0.72,0.01)--(0.73,0.01)--(0.73,0.01)--(0.74,0.01)--(0.74,0.01)--(0.76,0.01)--(0.76,0.01)--(0.77,0.01)--(0.77,0.01)--(0.78,0.01)--(0.78,0.01)--(0.79,0.01)--(0.79,0.01)--(0.80,0.01)--(0.80,0.01)--(0.81,0.01)--(0.81,0.01)--(0.81,0.01)--(0.81,0.01)--(0.82,0.01)--(0.82,0.01)--(0.83,0.01)--(0.83,0.01)--(0.84,0.01)--(0.84,0.01)--(0.85,0.01)--(0.85,0.01)--(0.86,0.01)--(0.86,-0.01)--(0.88,-0.01)--(0.88,-0.01)--(0.89,-0.01)--(0.89,-0.01)--(0.90,-0.01)--(0.90,-0.01)--(0.91,-0.01)--(0.91,-0.01)--(0.92,-0.01)--(0.92,-0.01)--(0.93,-0.01)--(0.93,-0.01)--(0.94,-0.01)--(0.94,-0.01)--(0.94,-0.01)--(0.94,-0.01)--(0.95,-0.01)--(0.95,-0.01)--(0.96,-0.01)--(0.96,-0.01)--(0.97,-0.01)--(0.97,-0.01)--(0.98,-0.01)--(0.98,-0.01)--(0.99,-0.01)--cycle;
\draw[line width=1.5pt,color=sussexb](-0.01,1)--(-0.01,0.90)--(0.01,0.90)--(0.01,0.77)--(0.01,0.77)--(0.01,0.70)--(0.03,0.70)--(0.03,0.62)--(0.04,0.62)--(0.04,0.60)--(0.04,0.60)--(0.04,0.59)--(0.06,0.59)--(0.06,0.59)--(0.07,0.59)--(0.07,0.55)--(0.07,0.55)--(0.07,0.54)--(0.09,0.54)--(0.09,0.53)--(0.10,0.53)--(0.10,0.49)--(0.10,0.49)--(0.10,0.47)--(0.12,0.47)--(0.12,0.46)--(0.12,0.46)--(0.12,0.43)--(0.14,0.43)--(0.14,0.40)--(0.14,0.40)--(0.14,0.38)--(0.15,0.38)--(0.15,0.36)--(0.17,0.36)--(0.17,0.30)--(0.17,0.30)--(0.17,0.29)--(0.18,0.29)--(0.18,0.28)--(0.20,0.28)--(0.20,0.28)--(0.20,0.28)--(0.20,0.28)--(0.21,0.28)--(0.21,0.28)--(0.23,0.28)--(0.23,0.28)--(0.23,0.28)--(0.23,0.28)--(0.24,0.28)--(0.24,0.26)--(0.26,0.26)--(0.26,0.24)--(0.27,0.24)--(0.27,0.23)--(0.28,0.23)--(0.28,0.23)--(0.28,0.23)--(0.28,0.23)--(0.29,0.23)--(0.29,0.21)--(0.30,0.21)--(0.30,0.21)--(0.32,0.21)--(0.32,0.21)--(0.33,0.21)--(0.33,0.21)--(0.34,0.21)--(0.34,0.20)--(0.34,0.20)--(0.34,0.20)--(0.35,0.20)--(0.35,0.20)--(0.36,0.20)--(0.36,0.20)--(0.38,0.20)--(0.38,0.20)--(0.39,0.20)--(0.39,0.17)--(0.40,0.17)--(0.40,0.17)--(0.41,0.17)--(0.41,0.17)--(0.41,0.17)--(0.41,0.10)--(0.42,0.10)--(0.42,0.10)--(0.43,0.10)--(0.43,0.10)--(0.45,0.10)--(0.45,0.10)--(0.46,0.10)--(0.46,0.10)--(0.47,0.10)--(0.47,0.09)--(0.47,0.09)--(0.47,0.09)--(0.48,0.09)--(0.48,0.09)--(0.49,0.09)--(0.49,0.09)--(0.51,0.09)--(0.51,0.07)--(0.52,0.07)--(0.52,0.07)--(0.53,0.07)--(0.53,0.07)--(0.54,0.07)--(0.54,0.07)--(0.55,0.07)--(0.55,0.07)--(0.56,0.07)--(0.56,0.07)--(0.56,0.07)--(0.56,0.07)--(0.57,0.07)--(0.57,0.07)--(0.58,0.07)--(0.58,0.07)--(0.59,0.07)--(0.59,0.07)--(0.60,0.07)--(0.60,0.07)--(0.61,0.07)--(0.61,0.04)--(0.62,0.04)--(0.62,0.04)--(0.64,0.04)--(0.64,0.04)--(0.65,0.04)--(0.65,0.04)--(0.66,0.04)--(0.66,0.04)--(0.67,0.04)--(0.67,0.03)--(0.68,0.03)--(0.68,0.01)--(0.69,0.01)--(0.69,0.01)--(0.69,0.01)--(0.69,0.01)--(0.70,0.01)--(0.70,0.01)--(0.71,0.01)--(0.71,0.01)--(0.72,0.01)--(0.72,0.01)--(0.73,0.01)--(0.73,0.01)--(0.74,0.01)--(0.74,0.01)--(0.76,0.01)--(0.76,0.01)--(0.77,0.01)--(0.77,0.01)--(0.78,0.01)--(0.78,0.01)--(0.79,0.01)--(0.79,0.01)--(0.80,0.01)--(0.80,0.01)--(0.81,0.01)--(0.81,0.01)--(0.81,0.01)--(0.81,0.01)--(0.82,0.01)--(0.82,0.01)--(0.83,0.01)--(0.83,0.01)--(0.84,0.01)--(0.84,0.01)--(0.85,0.01)--(0.85,0.01)--(0.86,0.01)--(0.86,-0.01)--(0.88,-0.01)--(0.88,-0.01)--(0.89,-0.01)--(0.89,-0.01)--(0.90,-0.01)--(0.90,-0.01)--(0.91,-0.01)--(0.91,-0.01)--(0.92,-0.01)--(0.92,-0.01)--(0.93,-0.01)--(0.93,-0.01)--(0.94,-0.01)--(0.94,-0.01)--(0.94,-0.01)--(0.94,-0.01)--(0.95,-0.01)--(0.95,-0.01)--(0.96,-0.01)--(0.96,-0.01)--(0.97,-0.01)--(0.97,-0.01)--(0.98,-0.01)--(0.98,-0.01)--(0.99,-0.01)--(1,-0.01);

%\draw[?smooth,domain=0:??1,variable=\x,color=red??] ?plot({\x},????????{1+\x-2*\sqrt{\x}});??
\draw[red, smooth, line width=1pt,domain=0:1] plot (\x, {1+\x-2*sqrt(\x)});

%\end{scope}



\end{tikzpicture}%
